Shock detection in meshless finite mass hydrodynamic schemes

Shocks are prevalent in a multitude of astrophysical plasmas. They are essential in the dissipation of gravitational potential energy during structure formation, where they channel it into heat, turbulence, magnetic fields, and particle acceleration. Accurately capturing shocks in simulations of cosmological structure formation is a considerable challenge, due to the complexity of overlapping and colliding shocks, embedded in a medium experiencing complex shear flows. Fully Lagrangian hydrodynamical methods have historically been inferior in this regard compared to Eulerian or pseudo-Lagrangian methods. This work aims to remedy this discrepancy. We present the first efforts to implement a shockfinder algorithm with shock surface reconstruction for meshless finite mass (MFM) hydrodynamic schemes. We show its accuracy compared to analytic predictions and a legacy smoothed particle hydrodynamics (SPH)- based shock-finding method. We apply this new shock-finding method to simulations of cosmic structure formation to obtain improved predictions for shock energy dissipation and cosmic ray (CR) acceleration.

==> shock_finder_schematic.tex <==
\begingroup
% text fonts of the figure
\ifdefined\setfontfamily
  \setfontfamily\sfsMain{FiraSans}[Extension=.otf, UprightFont=*-Regular, BoldFont=*-SemiBold,
                                   ItalicFont=*-Italic, BoldItalicFont=*-SemiBoldItalic]
  \setfontfamily\sfsMono{FiraMono}[Extension=.otf, UprightFont=*-Regular, BoldFont=*-Medium]
  \setfontfamily\sfsCaps{FiraSans}[Extension=.otf, UprightFont=*-SemiBold, LetterSpace=8]
\else
  \def\sfsMain{\fontfamily{FiraSans-LF}\selectfont\def\bfdefault{sb}}
  \def\sfsMono{\fontfamily{FiraMono-TLF}\selectfont}
  \def\sfsCaps{\fontfamily{FiraSans-LF}\fontseries{sb}\selectfont}
\fi
% sizes of a 10 pt document, independent of the including one
\def\sfsSmall{\fontsize{9}{11}\selectfont}
\def\sfsFoot{\fontsize{8}{9.5}\selectfont}
\def\sfsScript{\fontsize{7}{8}\selectfont}
\ifdefined\ShockSchematicWidth\else\def\ShockSchematicWidth{\linewidth}\fi

% slate neutrals
\definecolor{cInk}{HTML}{1E293B}
\definecolor{cInkSoft}{HTML}{475569}
\definecolor{cMuted}{HTML}{64748B}
\definecolor{cRule}{HTML}{94A3B8}
\definecolor{cBorder}{HTML}{E2E8F0}
% post-shock: compressed, hot
\definecolor{cDown}{HTML}{DC2626}
\definecolor{cDownBg}{HTML}{FEF2F2}
\definecolor{cDownTx}{HTML}{B91C1C}
% candidate band
\definecolor{cBand}{HTML}{D97706}
\definecolor{cBandBg}{HTML}{FFF7E6}
\definecolor{cBandTx}{HTML}{B45309}
\definecolor{cBandCell}{HTML}{FDE68A}
% pre-shock: ambient, cold
\definecolor{cUp}{HTML}{2563EB}
\definecolor{cUpBg}{HTML}{EFF6FF}
\definecolor{cUpTx}{HTML}{1D4ED8}
% primary cell
\definecolor{cPrim}{HTML}{C2410C}
% inside / outside the search cone
\definecolor{cOk}{HTML}{059669}
\definecolor{cOkBg}{HTML}{D1FAE5}
\definecolor{cNo}{HTML}{E11D48}

\tikzset{
  panel/.style    ={rounded corners=6pt, draw=cBorder, line width=0.6pt, fill=white},
  pletter/.style  ={rounded corners=2pt, fill=cInk, text=white, font=\bfseries\sfsSmall,
                    minimum width=4.4mm, minimum height=4.4mm, inner sep=0},
  ptitle/.style   ={font=\bfseries\sfsSmall, text=cInk, inner sep=0},
  lanehead/.style ={font=\sfsCaps\sfsFoot, inner sep=0},
  lanesub/.style  ={font=\sfsScript, text=cMuted, inner sep=0, align=center},
  cellO/.style    ={circle, draw=cRule, fill=white, line width=0.8pt, minimum size=6mm, inner sep=0},
  cellC/.style    ={circle, draw=cBand, fill=cBandCell, line width=0.8pt, minimum size=6.6mm, inner sep=0},
  cellP/.style    ={circle, draw=white, fill=cPrim, line width=1.0pt, minimum size=8.6mm, inner sep=0},
  halo/.style     ={circle, fill=cPrim!18, minimum size=11.5mm, inner sep=0},
  cellEnd/.style  ={cellO, line width=1.5pt},
  hop/.style      ={-{Latex[round,length=2.1mm,width=1.7mm]}, line width=0.9pt, draw=cInk},
  hopnum/.style   ={circle, fill=cInk, text=white, font=\bfseries\fontsize{6.5}{6.5}\selectfont,
                    minimum size=3.6mm, inner sep=0},
  nvec/.style     ={-{Latex[round,length=2.4mm,width=2mm]}, line width=1.0pt, draw=cInk},
  lbl/.style      ={font=\sfsFoot, text=cInk, inner sep=1pt},
  note/.style     ={font=\sfsScript, text=cMuted, inner sep=0, align=left},
  card/.style     ={rounded corners=3pt, fill=white, line width=0.7pt, align=center,
                    font=\sfsFoot, text=cInk, inner xsep=4pt, inner ysep=4pt},
  key/.style      ={font=\sfsScript, text=cInk, inner sep=0, align=left, anchor=north west,
                    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  % particles of panel (b)
  dotO/.style     ={circle, draw=cRule, fill=white, line width=0.6pt, minimum size=3.4mm, inner sep=0},
  dotC/.style     ={circle, draw=cBand, fill=cBandCell, line width=0.6pt, minimum size=3.6mm, inner sep=0},
  dotEnd/.style   ={dotO, line width=1.3pt, minimum size=3.6mm},
  dotP/.style     ={circle, draw=white, fill=cPrim, line width=0.8pt, minimum size=5.4mm, inner sep=0},
  dotHalo/.style  ={circle, fill=cPrim!18, minimum size=7.6mm, inner sep=0},
  hopB/.style     ={-{Latex[round,length=1.8mm,width=1.5mm]}, line width=0.85pt, draw=cInk, shorten >=0.2pt},
  % status badges for panel (b)
  pics/ok/.style  ={code={
      \fill[cOk] (0,0) circle (0.135);
      \draw[white, line width=1pt, line cap=round, line join=round]
           (-0.065,0.0) -- (-0.018,-0.05) -- (0.068,0.052);}},
  pics/no/.style  ={code={
      \fill[cNo] (0,0) circle (0.135);
      \draw[white, line width=1pt, line cap=round]
           (-0.047,-0.047) -- (0.047,0.047) (-0.047,0.047) -- (0.047,-0.047);}},
  pics/okS/.style ={code={
      \fill[cOk] (0,0) circle (0.088);
      \draw[white, line width=0.7pt, line cap=round, line join=round]
           (-0.042,0.0) -- (-0.012,-0.033) -- (0.044,0.034);}},
  pics/noS/.style ={code={
      \fill[cNo] (0,0) circle (0.088);
      \draw[white, line width=0.7pt, line cap=round]
           (-0.031,-0.031) -- (0.031,0.031) (-0.031,0.031) -- (0.031,-0.031);}},
}

\def\cardhead{\sfsMono\sfsScript}
% #2 at its natural width, shrunk to #1 if the document's math font sets it wider
\def\sfsFit#1#2{\sbox0{#2}\ifdim\wd0>#1\resizebox{#1}{!}{\usebox0}\else\usebox0\fi}
\def\PA{6.05}   % x of the primary cell in panel (a)
\def\yC{3.30}   % y of the cell row in panel (a)
\def\BandL{3.60}\def\BandR{8.50}   % x range of the candidate band in panel (a)

\sfsMain\frenchspacing
\resizebox{\ShockSchematicWidth}{!}{%
\begin{tikzpicture}

%======================================================================
% (a) Reconstruction along the shock normal
%======================================================================
\draw[panel] (0,0) rectangle (12.10,8.30);
\node[pletter] (la) at (0.44,7.90) {a};
\node[ptitle, anchor=west, right=6pt of la] {Graph walk along the shock normal};

% --- regions ------------------------------------------------------------
\fill[cDownBg, rounded corners=4pt] (0.22,0.85) rectangle (3.50,7.50);
\fill[cBandBg, rounded corners=4pt] (\BandL,0.85) rectangle (\BandR,7.50);
\fill[cUpBg,   rounded corners=4pt] (8.60,0.85) rectangle (11.88,7.50);

\node[lanehead, text=cDownTx] at (1.86,7.20) {DOWNSTREAM};
\node[lanesub, anchor=north]  at (1.86,7.02) {post-shock\\compressed, hot};
\node[lanehead, text=cBandTx] at (6.05,7.20) {CANDIDATE BAND};
\node[lanesub, anchor=north]  at (6.05,7.02) {the numerical front\\$\nabla\cdot v<0$};
\node[lanehead, text=cUpTx]   at (10.24,7.20) {UPSTREAM};
\node[lanesub, anchor=north]  at (10.24,7.02) {pre-shock\\ambient, cold};

% --- profile ------------------------------------------------------------
% P and rho jump together: high on the downstream (left) side, a cubic
% smoothstep across the candidate band, flat outside it
\draw[cInk, line width=1.3pt, line cap=round,
      declare function={ramp(\s)=max(0,min(1,(\s-\BandL)/(\BandR-\BandL)));}]
      plot[variable=\x, domain=0.55:11.20, samples=180, smooth]
      (\x,{4.70+1.64*(1-ramp(\x)*ramp(\x)*(3-2*ramp(\x)))});
\node[lbl, anchor=west] at (11.30,4.70) {$P,\ \rho$};
\node[note, align=center] at (10.24,5.55)
      {both jump on\\the same side\\[1pt]$\Rightarrow\ \nabla P\cdot\nabla\rho>0$};

% --- cells --------------------------------------------------------------
\foreach \x/\n in {1.05/o1, 2.05/o2, 10.05/o7, 11.05/o8}
   \node[cellO] (\n) at (\x,\yC) {};
\node[cellEnd, draw=cDown] (oD)  at (3.05,\yC) {};   % downstream state: walk stops here
\node[cellC]               (cD2) at (4.05,\yC) {};
\node[cellC]               (cD1) at (5.05,\yC) {};
\node[halo]                      at (\PA,\yC) {};
\node[cellP]               (P)   at (\PA,\yC) {};
\node[cellC]               (cU1) at (7.05,\yC) {};
\node[cellC]               (cU2) at (8.05,\yC) {};
\node[cellEnd, draw=cUp]   (oU)  at (9.05,\yC) {};   % upstream state: walk stops here

% --- +/- n-hat about the primary cell -----------------------------------
\draw[cRule, line width=0.6pt] (P.north) -- (\PA,4.05);
\draw[nvec] (\PA,4.05) -- (8.67,4.05);
\draw[nvec] (\PA,4.05) -- (3.43,4.05);
\node[lbl, anchor=west] at (8.72,4.05) {$+\hat{n}$};
\node[lbl, anchor=east] at (3.38,4.05) {$-\hat{n}$};
\node[note, anchor=west] at (9.24,4.05)
      {$\quad\hat{n}$ points upstream};

% --- hops ---------------------------------------------------------------
% arcs run under the cells; the badge below each arc numbers the hop
\foreach \a/\b/\k in {P/cU1/1, cU1/cU2/2, cU2/oU/3}{
   \draw[hop] (\a.-38) to[out=-70, in=-110, looseness=1.3] coordinate[pos=0.5] (h) (\b.-142);
   \node[hopnum, below=1.2pt of h] {\k};}
\foreach \a/\b/\k in {P/cD1/1, cD1/cD2/2, cD2/oD/3}{
   \draw[hop] (\a.-142) to[out=-110, in=-70, looseness=1.3] coordinate[pos=0.5] (h) (\b.-38);
   \node[hopnum, below=1.2pt of h] {\k};}

% --- what the walk lands on ---------------------------------------------
\node[card, draw=cDown!45, text width=2.90cm] (kD) at (1.86,1.65)
      {{\color{cDownTx}downstream properties}\\[2pt]
       $\rho_{\mathrm{post}},\ P_{\mathrm{post}},$\\
       $v_{\mathrm{post}},\ T_{\mathrm{post}}$};
\node[card, draw=cPrim!45, text width=2.95cm] (kP) at (\PA,1.65)
      {{\bfseries\sfsScript\color{cPrim}primary cell}\\[2pt]
       \sfsFit{2.95cm}{largest $|\nabla\cdot v|$ along $\pm\hat{n}$}};
\node[card, draw=cUp!45, text width=2.90cm] (kU) at (10.24,1.65)
      {{\color{cUpTx}upstream properties}\\[2pt]
       $\rho_{\mathrm{pre}},\ P_{\mathrm{pre}},\ v_{\mathrm{pre}},$\\
       $c_{\mathrm{pre}},\ B,\ P_{\mathrm{cr}}$};
\foreach \c/\k/\col in {oD/kD/cDown, P/kP/cPrim, oU/kU/cUp}{
   \draw[\col, line width=0.7pt] (\c.south) -- (\c.south |- \k.north);
   \fill[\col] (\c.south |- \k.north) circle (0.045);}

% --- legend -------------------------------------------------------------
\node[cellO, minimum size=4.2mm] (g1) at (0.55,0.43) {};
\node[key, right=3pt of g1] (t1) {non-candidate};
\node[cellC, minimum size=4.6mm, right=12pt of t1] (g2) {};
\node[key, right=3pt of g2] (t2) {candidate};
\node[cellP, minimum size=5.0mm, right=12pt of t2] (g3) {};
\node[key, right=3pt of g3] (t3) {primary};
\node[cellEnd, draw=cDown, minimum size=4.2mm, right=12pt of t3] (g4) {};
\node[cellEnd, draw=cUp,   minimum size=4.2mm, right=2pt of g4] (g5) {};
\node[key, right=3pt of g5] {walk end: first non-candidate};

%======================================================================
% (b) The walk seen in the plane: search cones around +/-n
%======================================================================
\draw[panel] (12.35,0) rectangle (19.45,8.30);
\node[pletter] (lb) at (12.79,7.90) {b};
\node[ptitle, anchor=west, right=6pt of lb] {Search cone around $\pm\hat{n}$};

% particle cloud and hop chains
\def\CandList{2/1.510/-1.216/0.79, 3/0.156/-1.455/0.87, 5/1.667/0.133/1.00, 8/1.336/0.818/1.00,
    10/-1.480/1.315/0.69, 12/-0.066/1.493/0.81, 13/0.561/-0.245/1.00, 14/0.715/0.661/1.00,
    15/-1.388/0.193/1.00, 17/-1.284/-1.124/1.00, 19/1.080/-1.755/0.27, 20/-0.698/-0.729/1.00,
    22/0.904/-1.056/1.00, 24/-0.819/0.775/1.00, 25/-0.517/-1.415/0.88, 26/1.238/1.684/0.32,
    27/0.285/-0.798/1.00, 30/-0.889/1.525/0.64, 31/-1.102/-1.762/0.25, 34/0.577/1.627/0.57,
    35/1.056/0.139/1.00, 36/-0.007/0.612/1.00, 40/-0.636/-0.126/1.00, 43/-1.284/-0.494/1.00}
\def\PlainList{4/-1.971/-0.699/1.00, 6/-2.580/-0.898/0.41, 7/-3.160/-0.176/0.26, 9/2.352/1.034/0.47,
    11/-2.500/0.984/0.40, 16/-2.038/0.471/1.00, 18/2.603/-1.171/0.17, 21/2.335/-0.361/0.91,
    28/1.720/-0.533/1.00, 29/-2.083/-1.490/0.18, 32/3.025/0.761/0.16, 37/-2.824/0.328/0.51,
    38/2.362/0.371/0.88, 39/3.059/-0.698/0.17, 41/2.065/-1.481/0.19, 42/1.734/1.329/0.54,
    44/-2.069/1.513/0.16}
\def\EndUp{23/2.906/0.002/0.49}
\def\EndDown{33/-2.462/-0.191/0.85}
\def\HopsUp{1/35, 35/5, 5/23}
\def\HopsDown{1/40, 40/15, 15/33}
\def\SectorList{1.056/0.139/0, 1.667/0.133/0, -0.636/-0.126/180, -1.388/0.193/180}
\def\OkList{0.716/-0.401, 1.056/0.359, -0.636/-0.346}
\def\NoList{0.715/0.881, -0.478/-0.729, -1.039/0.775, 0.065/-0.798, -0.007/0.832}
\def\ThetaArc{150/180/0.630/0.800}
\def\HLabel{-0.475/1.306}

\begin{scope}[shift={(15.90,5.05)}]
  \def\hsml{1.25}   % kernel radius, the same for every particle
  % search regions after each hop: the cone in front of the new frontier
  \foreach \x/\y/\a in \SectorList
     \filldraw[fill=cOkBg!40, draw=cOk!40, line width=0.4pt]
        (\x,\y) -- ++(\a-30:\hsml) arc[start angle=\a-30, end angle=\a+30, radius=\hsml] -- cycle;
  % the primary's kernel and its double cone
  \draw[cRule, line width=0.6pt, dash pattern=on 0.6pt off 1.4pt, line cap=round] (0,0) circle (\hsml);
  \foreach \x/\y in \HLabel \node[font=\sfsScript, text=cMuted, inner sep=0] at (\x,\y) {$h$};
  \foreach \a in {0,180}
     \filldraw[fill=cOkBg!85, draw=cOk!70, line width=0.6pt]
        (0,0) -- (\a-30:\hsml) arc[start angle=\a-30, end angle=\a+30, radius=\hsml] -- cycle;
  \foreach \lo/\hi/\ra/\rl in \ThetaArc{
     \draw[cOk, line width=0.6pt] (\lo:\ra) arc[start angle=\lo, end angle=\hi, radius=\ra];
     \node[font=\sfsScript, text=cOk!80!black, inner sep=0] at ({(\lo+\hi)/2}:\rl) {$\theta_c$};}
  % shock surface through the primary
  \draw[cRule, line width=0.7pt, dash pattern=on 3pt off 2pt] (0,-2.05) -- (0,2.05);
  \node[note] at (0,2.22) {shock surface};
  % particles
  \node[dotHalo] at (0,0) {};
  \foreach \i/\x/\y/\o in \PlainList \node[dotO, opacity=\o] (p\i) at (\x,\y) {};
  \foreach \i/\x/\y/\o in \CandList  \node[dotC, opacity=\o] (p\i) at (\x,\y) {};
  \foreach \i/\x/\y/\o in \EndUp     \node[dotEnd, draw=cUp]   (p\i) at (\x,\y) {};
  \foreach \i/\x/\y/\o in \EndDown   \node[dotEnd, draw=cDown] (p\i) at (\x,\y) {};
  \node[dotP] (p1) at (0,0) {};
  % hops
  \foreach \a/\b in \HopsUp   \draw[hopB] (p\a) -- (p\b);
  \foreach \a/\b in \HopsDown \draw[hopB] (p\a) -- (p\b);
  % kernel neighbours of the primary: inside or outside its double cone
  \foreach \x/\y in \OkList \pic at (\x,\y) {okS};
  \foreach \x/\y in \NoList \pic at (\x,\y) {noS};
  % normal
  \draw[cRule, line width=0.6pt] (0,-2.33) -- (0,-2.57);
  \draw[nvec] (0,-2.45) -- ( 2.85,-2.45);
  \draw[nvec] (0,-2.45) -- (-2.85,-2.45);
  \node[lbl, anchor=west] at ( 2.90,-2.45) {$+\hat{n}$};
  \node[lbl, anchor=east] at (-2.90,-2.45) {$-\hat{n}$};
  \node[note, text=cUpTx]   at ( 1.45,-2.25) {upstream};
  \node[note, text=cDownTx] at (-1.45,-2.25) {downstream};
\end{scope}

% --- key ----------------------------------------------------------------
\pic at (12.80,2.17) {ok};
\node[key, text width=6.25cm] at (13.05,2.30)
     {\textbf{inside the cone:} compared in the primary filter; the most axial one is the next hop};
\pic at (12.80,1.52) {no};
\node[key, text width=6.25cm] at (13.05,1.65)
     {\textbf{outside the cone:} ignored, so cells along the surface do not suppress each other};
\filldraw[fill=cOkBg!40, draw=cOk!40, line width=0.4pt]
     (12.66,0.87) -- ++(-30:0.30) arc[start angle=-30, end angle=30, radius=0.30] -- cycle;
\node[dotC, minimum size=1.8mm, line width=0.4pt] at (12.66,0.87) {};
\node[key, text width=6.25cm] at (13.05,1.00)
     {\textbf{after each hop:} the cone moves to the new cell};
\node[note, anchor=west] at (12.67,0.40) {$\theta_c=$ {\sfsMono ShockConeAngleDeg}};

\end{tikzpicture}}%
\endgroup

